Social Interpretable Reinforcement Learning

Reinforcement Learning (RL) bears the promise of being a game-changer in many applications. However, since most of the literature in the field is currently focused on opaque models, the use of RL in high-stakes scenarios, where interpretability is crucial, is still limited. Recently, some approaches to interpretable RL, e.g., based on Decision Trees, have been proposed, but one of the main limitations of these techniques is their training cost. To overcome this limitation, we propose a new method, called Social Interpretable RL (SIRL), that can substantially reduce the number of episodes needed for training. Our method mimics a social learning process, where each agent in a group learns to solve a given task based both on its own individual experience as well as the experience acquired together with its peers. Our approach is divided into the following two phases. (1) In the collaborative phase, all the agents in the population interact with a shared instance of the environment, where each agent observes the state and independently proposes an action. Then, voting is performed to choose the action that will actually be deployed in the environment. (2) In the individual phase, then, each agent refines its individual performance by interacting with its own instance of the environment. This mechanism makes the agents experience a larger number of episodes with little impact on the computational cost of the process. Our results (on 6 widely-known RL benchmarks) show that SIRL not only reduces the computational cost by a factor varying from a minimum of 43% to a maximum 76%, but it also increases the convergence speed and, often, improves the quality of the solutions.

==> imgs/DTs/c4.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={$c_4$},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=0, ymax=1100, % adjust the y-axis limits as needed
    xmin=-4, xmax=4, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Hopper-v3},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=0.9\columnwidth,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/c4_params.csv}{c4}{mean}{std}{blue}
    % \draw [dashed, color=black] (3,0) -- (3,1000);
    % \addplot table [x=vM, y=return] {./imgs/DTs/test_robustness.csv};
    % \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    % \linewitherrordifferent{./imgs/DTs/m_df_3-1000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\end{tikzpicture}

==> imgs/DTs/c5.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={$c_5$},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=1100, % adjust the y-axis limits as needed
    xmin=-4, xmax=4, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Hopper-v3},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=0.9\columnwidth,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/c5_params.csv}{c5}{mean}{std}{red}
    % \draw [dashed, color=black] (3,0) -- (3,1000);
    % \addplot table [x=vM, y=return] {./imgs/DTs/test_robustness.csv};
    % \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    % \linewitherrordifferent{./imgs/DTs/m_df_3-1000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\end{tikzpicture}

==> imgs/DTs/hop.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    ylabel={},
    legend style={at={(0.5,-0.5)},anchor=north},
    ymin=-0, ymax=1000, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Hopper-v3},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    legend columns=-1,
    width=.4\textwidth, %4cm,
    height=3.5cm,
    xtick pos=left,
    ytick pos=left,
    yticklabel={\axisdefaultticklabel\hphantom{-$1$}} %FIX ALIGNMENT WITH PLOT ABOVE
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/ref_16-0_Hopper-v3.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/ref_10-3000_Hopper-v3.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Hopper-v3.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
    \legend{ELDT, SIRL-SB, SIRL-LB}
\end{axis}
\draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/DTs/idp.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    ylabel={},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=250, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={InvertedDoublePendulum-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=5cm,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/ref_16-0_InvertedDoublePendulum-v4.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/ref_10-3000_InvertedDoublePendulum-v4.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_InvertedDoublePendulum-v4.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/DTs/ip.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=1100, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={InvertedPendulum-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=.4\textwidth, %4cm,
    height=3.5cm,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/m_df_9-0_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/m_df_3-1000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
% \draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/DTs/ip_bp.tex <==
\begin{tikzpicture}[/pgfplots/set layers, spy using outlines={circle, magnification=2, size=2cm, connect spies}]
\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1, 2, 3, 4},
		xticklabel style = {align=center, font=\small, rotate=0},
		xticklabels = {RL, SIRL-\\SB, SIRL-\\LB},
		ylabel = {Score},
            % ymode=log,
        title= {InvertedPendulum-v2},
        width=5cm,
        ymax=1120,
	]
        \addplot+[boxplot, fill, draw=blue] table[y] {imgs/DTs/test_0_9_0_InvertedPendulum-v2.csv};
        \addplot+[boxplot, fill, draw=black, color=red] table[y] {imgs/DTs/test_20_5_100_InvertedPendulum-v2.csv};
        \addplot+[boxplot, fill, draw=black, color=green] table[y] {imgs/DTs/test_10_3_100_InvertedPendulum-v2.csv};
        % \draw [dashed] (0,1000) -- (3.5,1000);

\end{axis}
\end{tikzpicture}

==> imgs/DTs/ll.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    % ylabel={Cumulative Reward},
    % legend style={at={(0.5,-0.35)},anchor=north},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-250, ymax=300, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={LunarLander-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=.4\textwidth, %4cm,
    height=3.5cm,
    % legend columns=-1,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/m_df_50-0_LunarLander-v2.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/m_df_5-2000_LunarLander-v2.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/m_df_3-1000_LunarLander-v2.csv}{Generation}{Mean}{LowCI}{green}
    % \draw [dashed] (500,0) -- (500,500);
    % \legend{RL, SIRL-SB, SIRL-LB}
\end{axis}
\end{tikzpicture}

==> imgs/DTs/ll_bp.tex <==
\begin{tikzpicture}[/pgfplots/set layers, spy using outlines={circle, magnification=2, size=2cm, connect spies}]
\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1, 2, 3},
		% ytick = {-600, -400, -200, 0, 200, 300},
		xticklabel style = {align=center, font=\small, rotate=0},
		xticklabels = {RL, SIRL-\\SB, SIRL-\\LB},
		% ylabel = {Score},
        % ymode=log,
        title= {LunarLander-v2},
        width=5cm,
	]
        % \draw [dashed] (0,272) -- (3.5,272);
        \addplot+[boxplot, fill=blue!50!white, draw=black] table[y] {imgs/DTs/test_0_50_0_LunarLander-v2.csv};
        \addplot+[boxplot, fill=red!50!white, draw=black] table[y] {imgs/DTs/test_30_10_191_LunarLander-v2.csv};
        \addplot+[boxplot, fill=green!50!white, draw=black] table[y] {imgs/DTs/test_10_10_100_LunarLander-v2.csv};
\end{axis}
\end{tikzpicture}

==> imgs/DTs/reach.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-25, ymax=-7, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Reacher-v4},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=.4\textwidth, %4cm,
    height=3.5cm,
    xtick pos=left,
    ytick pos=left,
    yticklabel={\axisdefaultticklabel\hphantom{$1$}} %FIX ALIGNMENT WITH PLOT BELOW
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/ref_16-0_Reacher-v4.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/ref_10-3000_Reacher-v4.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Reacher-v4.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/DTs/robustness.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={$k_v$},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=1100, % adjust the y-axis limits as needed
    xmin=-0, xmax=4.7, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={InvertedPendulum-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=\textwidth,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/test_robustness.csv}{vM}{return}{std}{blue}
    \draw [dashed, color=black] (3,0) -- (3,1000);
    % \addplot table [x=vM, y=return] {./imgs/DTs/test_robustness.csv};
    % \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    % \linewitherrordifferent{./imgs/DTs/m_df_3-1000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\end{tikzpicture}

==> imgs/DTs/robustness_w.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={$k_\omega$},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=1100, % adjust the y-axis limits as needed
    xmin=-0, xmax=1, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={InvertedPendulum-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=\textwidth,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/test_wm.csv}{wM}{return}{std}{red}
    \draw [dashed, color=black] (0.33,0) -- (0.33,1000);
    % \addplot table [x=vM, y=return] {./imgs/DTs/test_robustness.csv};
    % \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    % \linewitherrordifferent{./imgs/DTs/m_df_3-1000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\end{tikzpicture}

==> imgs/DTs/sirl_lb_trends.tex <==
\begin{tikzpicture}
\begin{groupplot}[
        group style={
            group name=my plots,
            group size=3 by 2,
            xlabels at=edge bottom,
            xticklabels at=edge bottom,
            horizontal sep=1cm,
        },
        ymajorgrids=true,
        boxplot/draw direction = y,
        xlabel={Generation},
        ylabel={Score},
        legend columns=4,
        legend style={
            at={(0.5,1.05)},
            anchor=south,
            legend cell align=left,
            column sep=5pt,
        },
        xtick scale label code/.code={},
        width=0.35\textwidth,
        height=0.35*1\textwidth,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \nextgroupplot[xlabel={}, title={InvertedPendulum-v2}]
    \linewitherrordifferent{./imgs/DTs/m_df_5-2000_InvertedPendulum-v2.csv}{Generation}{Mean}{LowCI}{red}
    \nextgroupplot[ylabel={}, title={LunarLander-v2}]
    \linewitherrordifferent{./imgs/DTs/m_df_5-2000_LunarLander-v2.csv}{Generation}{Mean}{LowCI}{red}
    \nextgroupplot[xlabel={}, ylabel={}, title={Swimmer-v2}]
    \linewitherrordifferent{./imgs/DTs/m_df_5-2000_Swimmer-v2.csv}{Generation}{Mean}{LowCI}{red}
    \nextgroupplot[xlabel={}, title={Reacher-v4}, ylabel={\shortstack[c]{Score\\~}}]
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Reacher-v4.csv}{Generation}{Mean}{LowCI}{red}
    \nextgroupplot[ylabel={}, title={Hopper-v3}]
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Hopper-v3.csv}{Generation}{Mean}{LowCI}{red}
    \nextgroupplot[xlabel={}, ylabel={}, title={Walker2d-v3}]
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Walker2d-v3.csv}{Generation}{Mean}{LowCI}{red}
    % \legend{RL, SocialRL}
\end{groupplot}
% \draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/DTs/sw.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    % ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=150, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Swimmer-v2},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=.4\textwidth, %4cm,
    height=3.5cm,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/m_df_12-0_Swimmer-v2.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/m_df_10-1000_Swimmer-v2.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/m_df_5-800_Swimmer-v2.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
% \draw [dashed, color=white] (2,-1.54) -- (3,-1.540);
\end{tikzpicture}

==> imgs/DTs/sw_bp.tex <==
\begin{tikzpicture}[/pgfplots/set layers, spy using outlines={circle, magnification=2, size=2cm, connect spies}]
\begin{axis}[
		boxplot/draw direction = y,
		x axis line style = {opacity=0},
		axis x line* = bottom,
		axis y line = left,
		enlarge y limits,
		ymajorgrids,
		xtick = {1, 2, 3},
		% ytick = {-600, -400, -200, 0, 200, 300},
		xticklabel style = {align=center, font=\small, rotate=0},
		xticklabels = {RL, SIRL-\\SB, SIRL-\\LB},
		% ylabel = {Score},
            % ymode=log,
        title= {Swimmer-v2},
        width=5cm,
	]
        \addplot+[boxplot, fill=blue!50!white, draw=black] table[y] {imgs/DTs/test_0_12_0_Swimmer-v2.csv};
        \addplot+[boxplot, fill=red!50!white, draw=black] table[y] {imgs/DTs/test_10_10_100_Swimmer-v2.csv};
        \addplot+[boxplot, fill=green!50!white, draw=black] table[y] {imgs/DTs/test_10_5_80_Swimmer-v2.csv};
        % \draw [dashed] (0,44) -- (3.5,44);
        % \draw [dashed] (0,68) -- (3.5,68);
        % \node[] at (axis cs: 0.75,32) {\small SAC \cite{zheng2020cooperative}};
\end{axis}
\end{tikzpicture}

==> imgs/DTs/w2d.tex <==
\begin{tikzpicture}[/pgfplots/set layers]
\begin{axis}[
    xlabel={Generation},
    axis on top,
    ylabel={},
    legend style={at={(0.5,-0.2)},anchor=north},
    ymin=-0, ymax=1000, % adjust the y-axis limits as needed
    xmin=-0, xmax=100, % adjust the y-axis limits as needed
    % ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red,green}, % custom list of colors
    title={Walker2d-v3},
    %axis background/.style={fill=gray!20},
    %grid=major,
    %grid style={white},
    % major grid style={line width=1pt},
    width=.4\textwidth, %4cm,
    height=3.5cm,
    xtick pos=left,
    ytick pos=left,
    ]
    
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,3) in node at (2.5,2.5);
    % \spy[black,size=1cm,fill=none,rectangle] on (3.7,0.9) in node at (0.8,2.5);
    \linewitherrordifferent{./imgs/DTs/ref_16-0_Walker2d-v3.csv}{Generation}{Mean}{LowCI}{blue}
    \linewitherrordifferent{./imgs/DTs/ref_10-3000_Walker2d-v3.csv}{Generation}{Mean}{LowCI}{red}
    \linewitherrordifferent{./imgs/DTs/ref_5-1000_Walker2d-v3.csv}{Generation}{Mean}{LowCI}{green} 
    % \legend{RL, SocialRL}
\end{axis}
\draw [dashed, color=white] (0,-1.535) -- (1,-1.535);
\end{tikzpicture}

==> imgs/NNs/cp.tex <==
\begin{tikzpicture}[/pgfplots/set layers, spy using outlines={circle, magnification=3, size=2cm, connect spies}]
\begin{axis}[
    xlabel={Episode},
    axis on top,
    ylabel={Cumulative Reward},
    legend style={at={(0.5,-0.25)},anchor=north},
    ymin=-0, ymax=500, % adjust the y-axis limits as needed
    xmin=-0, xmax=510, % adjust the y-axis limits as needed
    ytick={0, 100, 200, 300, 400, 500},
    cycle list={blue,red}, % custom list of colors
    title={CartPole-v1},
    legend cell align={left},
    axis background/.style={fill=gray!20},
    grid=major,
    grid style={white},
    major grid style={line width=1pt},
    width=\textwidth,
    ]
    \spy[black,size=1cm,fill=none,rectangle] on (0.8\textwidth,0.18\textwidth) in node at (0.8,2.5);
    \spy[black,size=1cm,fill=none,rectangle] on (0.8\textwidth,0.65\textwidth) in node at (2,2.5);
    \linewitherrordifferent{imgs/NNs/summ_CartPole-v1_500_0.csv}{Episode}{Mean}{LowCI}{blue}
    \linewitherrordifferent{imgs/NNs/summ_CartPole-v1_500_1.csv}{Episode}{Mean}{LowCI}{red}
    % \draw [dashed] (500,0) -- (500,500);
    \legend{DQN, Social DQN}
\end{axis}
\end{tikzpicture}


==> imgs/NNs/deep_budget.tex <==
\begin{tikzpicture}

\begin{axis} [
    xbar = .05cm,
    bar width = 10pt,
    xmin = 0, 
    xmax = 20000, 
    enlarge y limits = {abs = .5},
    enlarge x limits = {value = 0, upper},
    width = \textwidth,
    height = 5.8cm,
    cycle list={green,red,blue}, % custom list of colors
    ytick={0, 1, 2},
    yticklabels={CartPole-v1},
    legend image code/.code={
        \draw [#1] (0cm,-0.1cm) rectangle (0.2cm,0.25cm);},
    legend cell align={left},
    % legend style={at={(0.29,0.02)},anchor=south west},
    xlabel = {Episodes ($\times 10^4$)},
    xtick pos=left,
    ytick pos=left,
    xtick scale label code/.code={},
    legend style={at={(0.5,-0.25)},anchor=north},
    reverse legend,
    % title = {CartPole-v1},
    yticklabel style={rotate=90}
]
\legend{Social DQN, DQN}
\addplot[fill=red!50!white] coordinates {(820,0)};
\addplot[fill=blue!50!white] coordinates {(16320,0)};
\end{axis}

\end{tikzpicture}
